Filtration Law for Polymer Flow through porous media

In this paper we study the filtration laws for the polymeric flow in a porous medium. We use the quasi-Newtonian models with share dependent viscosity obeying the power-law and the Carreau's law. Using the method of homogenization the coupled micro-macro homogenized law, governing the quasi-newtonian flow in a periodic model of a porous medium, was found. We decouple that law separating the micro from the macro scale. We write the macroscopic filtration law in the form of non-linear Darcy's law and we prove that the obtained law is well posed. We give the analytical as well as the numerical study of our model.

==> err_pl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,134){\makebox(0,0)[r]{-0.04}}
\put(1419.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,238){\makebox(0,0)[r]{-0.02}}
\put(1419.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,341){\makebox(0,0)[r]{0}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,445){\makebox(0,0)[r]{0.02}}
\put(1419.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,549){\makebox(0,0)[r]{0.04}}
\put(1419.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,653){\makebox(0,0)[r]{0.06}}
\put(1419.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,756){\makebox(0,0)[r]{0.08}}
\put(1419.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,860){\makebox(0,0)[r]{0.1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){0}}
\put(160.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,41){\makebox(0,0){$\frac{\pi}{4}$}}
\put(480.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799,41){\makebox(0,0){$\frac{\pi}{2}$}}
\put(799.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1119.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1119,41){\makebox(0,0){$\frac{3\pi}{4}$}}
\put(1119.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){$\pi$}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,820){\makebox(0,0)[r]{$GEOM_2$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(160,364){\usebox{\plotpoint}}
\put(201,362.67){\rule{9.636pt}{0.400pt}}
\multiput(201.00,363.17)(20.000,-1.000){2}{\rule{4.818pt}{0.400pt}}
\put(241,361.17){\rule{8.300pt}{0.400pt}}
\multiput(241.00,362.17)(23.773,-2.000){2}{\rule{4.150pt}{0.400pt}}
\put(282,359.17){\rule{8.100pt}{0.400pt}}
\multiput(282.00,360.17)(23.188,-2.000){2}{\rule{4.050pt}{0.400pt}}
\multiput(322.00,357.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(322.00,358.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(363.00,352.93)(3.655,-0.482){9}{\rule{2.833pt}{0.116pt}}
\multiput(363.00,353.17)(35.119,-6.000){2}{\rule{1.417pt}{0.400pt}}
\multiput(404.00,346.92)(2.059,-0.491){17}{\rule{1.700pt}{0.118pt}}
\multiput(404.00,347.17)(36.472,-10.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(444.00,336.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(444.00,337.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(485.00,325.92)(1.703,-0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(485.00,326.17)(37.025,-12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(525.00,313.92)(2.111,-0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(525.00,314.17)(37.389,-10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(566.00,303.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(566.00,304.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(607.00,295.95)(8.723,-0.447){3}{\rule{5.433pt}{0.108pt}}
\multiput(607.00,296.17)(28.723,-3.000){2}{\rule{2.717pt}{0.400pt}}
\put(647,293.67){\rule{9.877pt}{0.400pt}}
\multiput(647.00,293.17)(20.500,1.000){2}{\rule{4.938pt}{0.400pt}}
\multiput(688.00,295.59)(4.384,0.477){7}{\rule{3.300pt}{0.115pt}}
\multiput(688.00,294.17)(33.151,5.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(728.00,300.59)(2.359,0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(728.00,299.17)(37.010,9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(769.58,309.00)(0.498,0.647){79}{\rule{0.120pt}{0.617pt}}
\multiput(768.17,309.00)(41.000,51.719){2}{\rule{0.400pt}{0.309pt}}
\multiput(810.00,362.58)(1.265,0.494){29}{\rule{1.100pt}{0.119pt}}
\multiput(810.00,361.17)(37.717,16.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(850.00,378.59)(3.086,0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(850.00,377.17)(35.930,7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(891.00,385.60)(5.745,0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(891.00,384.17)(31.490,4.000){2}{\rule{2.050pt}{0.400pt}}
\put(931,387.17){\rule{8.300pt}{0.400pt}}
\multiput(931.00,388.17)(23.773,-2.000){2}{\rule{4.150pt}{0.400pt}}
\multiput(972.00,385.93)(4.495,-0.477){7}{\rule{3.380pt}{0.115pt}}
\multiput(972.00,386.17)(33.985,-5.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(1013.00,380.93)(2.300,-0.489){15}{\rule{1.878pt}{0.118pt}}
\multiput(1013.00,381.17)(36.103,-9.000){2}{\rule{0.939pt}{0.400pt}}
\multiput(1053.00,371.92)(1.746,-0.492){21}{\rule{1.467pt}{0.119pt}}
\multiput(1053.00,372.17)(37.956,-12.000){2}{\rule{0.733pt}{0.400pt}}
\multiput(1094.00,359.92)(1.864,-0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(1094.00,360.17)(36.773,-11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(1134.00,348.92)(1.911,-0.492){19}{\rule{1.591pt}{0.118pt}}
\multiput(1134.00,349.17)(37.698,-11.000){2}{\rule{0.795pt}{0.400pt}}
\multiput(1175.00,337.93)(2.673,-0.488){13}{\rule{2.150pt}{0.117pt}}
\multiput(1175.00,338.17)(36.538,-8.000){2}{\rule{1.075pt}{0.400pt}}
\multiput(1216.00,329.93)(4.384,-0.477){7}{\rule{3.300pt}{0.115pt}}
\multiput(1216.00,330.17)(33.151,-5.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1256.00,324.94)(5.891,-0.468){5}{\rule{4.200pt}{0.113pt}}
\multiput(1256.00,325.17)(32.283,-4.000){2}{\rule{2.100pt}{0.400pt}}
\put(1297,320.17){\rule{8.300pt}{0.400pt}}
\multiput(1297.00,321.17)(23.773,-2.000){2}{\rule{4.150pt}{0.400pt}}
\put(1338,318.67){\rule{9.636pt}{0.400pt}}
\multiput(1338.00,319.17)(20.000,-1.000){2}{\rule{4.818pt}{0.400pt}}
\put(1378,317.67){\rule{9.877pt}{0.400pt}}
\multiput(1378.00,318.17)(20.500,-1.000){2}{\rule{4.938pt}{0.400pt}}
\put(160.0,364.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{$GEOM_1$}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(160,395){\usebox{\plotpoint}}
\multiput(160,395)(20.749,-0.506){2}{\usebox{\plotpoint}}
\multiput(201,394)(20.730,-1.036){2}{\usebox{\plotpoint}}
\multiput(241,392)(20.603,-2.513){2}{\usebox{\plotpoint}}
\multiput(282,387)(20.445,-3.578){2}{\usebox{\plotpoint}}
\multiput(322,380)(19.920,-5.830){2}{\usebox{\plotpoint}}
\multiput(363,368)(19.492,-7.131){3}{\usebox{\plotpoint}}
\multiput(404,353)(18.564,-9.282){2}{\usebox{\plotpoint}}
\multiput(444,333)(17.721,-10.805){2}{\usebox{\plotpoint}}
\multiput(485,308)(17.601,-11.000){2}{\usebox{\plotpoint}}
\multiput(525,283)(18.473,-9.462){2}{\usebox{\plotpoint}}
\multiput(566,262)(19.335,-7.546){3}{\usebox{\plotpoint}}
\multiput(607,246)(20.136,-5.034){2}{\usebox{\plotpoint}}
\multiput(647,236)(20.749,-0.506){2}{\usebox{\plotpoint}}
\multiput(688,235)(20.013,5.503){2}{\usebox{\plotpoint}}
\multiput(728,246)(16.945,11.986){2}{\usebox{\plotpoint}}
\multiput(769,275)(7.676,19.284){5}{\usebox{\plotpoint}}
\multiput(810,378)(13.452,15.806){3}{\usebox{\plotpoint}}
\multiput(850,425)(18.832,8.727){2}{\usebox{\plotpoint}}
\multiput(891,444)(20.652,2.065){2}{\usebox{\plotpoint}}
\multiput(931,448)(20.603,-2.513){2}{\usebox{\plotpoint}}
\multiput(972,443)(19.785,-6.273){2}{\usebox{\plotpoint}}
\multiput(1013,430)(18.748,-8.905){3}{\usebox{\plotpoint}}
\multiput(1053,411)(17.912,-10.485){2}{\usebox{\plotpoint}}
\multiput(1094,387)(17.601,-11.000){2}{\usebox{\plotpoint}}
\multiput(1134,362)(18.102,-10.155){2}{\usebox{\plotpoint}}
\multiput(1175,339)(19.005,-8.344){3}{\usebox{\plotpoint}}
\multiput(1216,321)(19.739,-6.415){2}{\usebox{\plotpoint}}
\multiput(1256,308)(20.273,-4.450){2}{\usebox{\plotpoint}}
\multiput(1297,299)(20.537,-3.005){2}{\usebox{\plotpoint}}
\multiput(1338,293)(20.652,-2.065){2}{\usebox{\plotpoint}}
\multiput(1378,289)(20.749,-0.506){2}{\usebox{\plotpoint}}
\put(1419,288){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,738){\makebox(0,0)[r]{$GEOM_3$}}
\multiput(1299,738)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,738){\usebox{\plotpoint}}
\put(160,413){\usebox{\plotpoint}}
\multiput(160,413)(19.785,6.273){3}{\usebox{\plotpoint}}
\multiput(201,426)(20.445,3.578){2}{\usebox{\plotpoint}}
\multiput(241,433)(20.700,1.515){2}{\usebox{\plotpoint}}
\put(302.50,437.54){\usebox{\plotpoint}}
\multiput(322,439)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(363,439)(20.700,-1.515){2}{\usebox{\plotpoint}}
\multiput(404,436)(20.249,-4.556){2}{\usebox{\plotpoint}}
\multiput(444,427)(19.920,-5.830){2}{\usebox{\plotpoint}}
\multiput(485,415)(19.880,-5.964){2}{\usebox{\plotpoint}}
\multiput(525,403)(20.164,-4.918){2}{\usebox{\plotpoint}}
\multiput(566,393)(20.749,0.506){2}{\usebox{\plotpoint}}
\multiput(607,394)(18.927,8.517){3}{\usebox{\plotpoint}}
\multiput(647,412)(13.319,15.918){3}{\usebox{\plotpoint}}
\multiput(688,461)(4.526,20.256){8}{\usebox{\plotpoint}}
\multiput(728,640)(14.856,14.494){3}{\usebox{\plotpoint}}
\multiput(769,680)(19.785,6.273){2}{\usebox{\plotpoint}}
\multiput(810,693)(20.749,-0.519){2}{\usebox{\plotpoint}}
\multiput(850,692)(19.920,-5.830){2}{\usebox{\plotpoint}}
\multiput(891,680)(18.564,-9.282){2}{\usebox{\plotpoint}}
\multiput(931,660)(17.334,-11.415){3}{\usebox{\plotpoint}}
\multiput(972,633)(16.556,-12.518){2}{\usebox{\plotpoint}}
\multiput(1013,602)(15.427,-13.885){3}{\usebox{\plotpoint}}
\multiput(1053,566)(15.223,-14.109){3}{\usebox{\plotpoint}}
\multiput(1094,528)(14.861,-14.489){2}{\usebox{\plotpoint}}
\multiput(1134,489)(15.039,-14.305){3}{\usebox{\plotpoint}}
\multiput(1175,450)(15.409,-13.905){3}{\usebox{\plotpoint}}
\multiput(1216,413)(15.814,-13.442){2}{\usebox{\plotpoint}}
\multiput(1256,379)(16.556,-12.518){3}{\usebox{\plotpoint}}
\multiput(1297,348)(17.334,-11.415){2}{\usebox{\plotpoint}}
\multiput(1338,321)(17.798,-10.679){2}{\usebox{\plotpoint}}
\multiput(1378,297)(18.832,-8.727){2}{\usebox{\plotpoint}}
\put(1419,278){\usebox{\plotpoint}}
\end{picture}

